Colouring Graphs Without a Subdivided H-Graph: A Full Complexity Classification

We consider Colouring on graphs that are $H$-subgraph-free for some fixed graph $H$, which are graphs that do not contain $H$ as a subgraph. To classify the complexity of Colouring on $H$-subgraph-free graphs for connected $H$, it remains to consider when $H$ is a tree of maximum degree $4$ with exactly one vertex of degree $4$, or a tree of maximum degree $3$ with at least two vertices of degree $3$. We let $H$ be a so-called subdivided ``H''-graph, which is either a subdivided $\mathbb{H}_0$: a tree of maximum degree $4$ that is a star, or a subdivided $\mathbb{H}_1$: a tree of maximum degree $3$ with exactly two vertices of degree $3$. We develop new decomposition theorems resulting in polynomial-time algorithms, and in combination with known results, fully classify all cases $\mathbb{H}_0$ and $\mathbb{H}_1$. To illustrate the wider applicability of our techniques, we also employ them to obtain similar new polynomial-time results for two other classic graph problems: Stable Cut and, in part, Feedback Vertex Set.

==> Fig1c.tex <==
\begin{picture}(0,0)%
\includegraphics{Fig1cc.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5731,2291)(128,-1624)
\put(2551,342){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(3916,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(2341,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_2$}%
}}}}
\put(721,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_1$}%
}}}}
\put(5311,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_4$}%
}}}}
\put(1396,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_5$}%
}}}}
\put(4366,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_6$}%
}}}}
\put(2288,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\end{picture}%


==> chain_notation.tex <==
%\documentclass[crop,tikz]{standalone}
%\usetikzlibrary{fit,positioning}
%\begin{document}


\begin{tikzpicture}[x=1cm, y=1cm]

\foreach \i in {1,...,12} {
    \node[draw, circle, inner sep=2pt] (p\i) at (\i,0) {};
    \node[above=1pt] at (p\i) {\(p_{\i}\)};
}

% Draw edges
\foreach \i in {1,...,11} {
    \pgfmathtruncatemacro{\j}{\i + 1}
    \draw (p\i) -- (p\j);
}

\node[draw, circle, inner sep=2pt, color= violet, fill] (p3) at (3, 0) {};
\node[draw, circle, inner sep=2pt] (p4) at (4, 0) {};

\node[draw, circle, inner sep=2pt, color= violet, fill] (p6) at (6, 0) {};
\node[draw, circle, inner sep=2pt, color= violet, fill] (p7) at (7, 0) {};

\node[draw, circle, inner sep=2pt, color= violet, fill] (p10) at (10, 0) {};

\node[draw, circle, inner sep=2pt, color= teal, fill] (p5) at (5, 0) {};
\node[draw, circle, inner sep=2pt, color= teal, fill] (p8) at (8, 0) {};
\node[draw, circle, inner sep=2pt, color= teal, fill] (p9) at (9, 0) {};

\node[draw=black, thick,dashed, rectangle, fit=(p1)(p2)(p3), inner sep=10pt, color=purple] {};
\draw[bend right=30, thick, color=teal] (p2) to (p5);

\node[draw, circle, inner sep=2pt] (q1) at (3.5, 0.75) {};
\node[draw, circle, inner sep=2pt] (q2) at (5.5, 0.75) {};

\draw[thick, color=violet] (p3) -- (q1) -- (q2) -- (p6);
\draw[thick, color=violet] (p6) -- (p7);

\node[draw, circle, inner sep=2pt] (q3) at (6.5, -0.75) {};

\draw[thick, color=teal] (p5) -- (q3) -- (p8);

\node[draw, circle, inner sep=2pt] (q4) at (7.5, 0.75) {};
\node[draw, circle, inner sep=2pt] (q5) at (8.5, 0.75) {};
\node[draw, circle, inner sep=2pt] (q6) at (9.5, 0.75) {};

\draw[thick, color=violet] (p7) -- (q4) -- (q5) -- (q6) -- (p10);
\draw[thick, color=teal] (p8) -- (p9);
\draw[bend right=35, thick, color=teal] (p9) to (p11);



\end{tikzpicture}

%\end{document}

==> jump_notation.tex <==

%\documentclass[crop,tikz]{standalone}
%\usetikzlibrary{fit,positioning}
%\begin{document}

\begin{tikzpicture}[x=1.5cm, y=1cm]

% Draw 20 vertices as circles with swapped labels
\foreach \i in {1,...,10} {
    \node[draw, circle, inner sep=2pt] (p\i) at (\i,0) {};
    \node[above=1pt] at (p\i) {\(p_{\i}\)};
    %\pgfmathtruncatemacro{\negindex}{\i - 11}
    %\node[below=1pt] at (p\i) {\(p_{\negindex}\)};
}

% Draw edges
\foreach \i in {1,...,9} {
    \pgfmathtruncatemacro{\j}{\i + 1}
    \draw (p\i) -- (p\j);
}

\draw[bend right=25, thick] (p5) to (p9);
\draw[bend left=30, thick] (p4) to (p2);


% Define and draw 4 new vertices above p_5 to p_10 as a path
\node[draw, circle, inner sep=2pt] (q1) at (6, 0.8) {};
\node[draw, circle, inner sep=2pt, color=teal,fill] (q2) at (7, 1) {};
\node[draw, circle, inner sep=2pt, color=teal,fill] (q3) at (8, 1) {};
\node[draw, circle, inner sep=2pt, color=teal,fill] (q4) at (9, 0.8) {};

\node[draw, circle, inner sep=2pt, color=teal,fill] (p6) at (6,0) {};
\node[draw, circle, inner sep=2pt, color=teal,fill] (p10) at (10,0) {};

\node[draw, circle, inner sep=2pt, color=orange,fill] (p9) at (9,0) {};
\node[draw, circle, inner sep=2pt, color=orange,fill] (p5) at (5,0) {};

% Draw edges for the path from p_5 to q1 to q2 to q3 to q4 to p_10
\draw[thick] (p5) -- (q1) -- (q2) -- (q3) -- (q4) -- (p10);
\draw[thick] (p6) -- (q2);

% \node[draw=black, thick,dashed, rectangle, fit=(p1)(p2), inner sep=10pt, color=purple] {};
% \node[draw=black, thick,dashed, rectangle, fit=(p4)(p5)(p6)(p7), inner sep=10pt, color=teal] {};
% \node[draw=black, thick,dashed, rectangle, fit=(p8)(p9)(p10), inner sep=10pt, color=orange] {};
\end{tikzpicture}


==> path_notation.tex <==

% \documentclass[crop,tikz]{standalone}
% \usetikzlibrary{fit,positioning}
% \begin{document}

\begin{tikzpicture}[x=1.5cm, y=1cm]

% Draw 20 vertices as circles with swapped labels
\foreach \i in {1,...,10} {
    \node[draw, circle, inner sep=2pt] (p\i) at (\i,0) {};
    \node[above=1pt] at (p\i) {\(p_{\i}\)};
    \pgfmathtruncatemacro{\negindex}{\i - 11}
    \node[below=1pt] at (p\i) {\(p_{\negindex}\)};
}

% Draw edges
\foreach \i in {1,...,9} {
    \pgfmathtruncatemacro{\j}{\i + 1}
    \draw (p\i) -- (p\j);
}

%\draw[bend right=25, thick] (p5) to (p9);
%\draw[bend left=30, thick] (p4) to (p2);


% Define and draw 4 new vertices above p_5 to p_10 as a path
% \node[draw, circle, inner sep=2pt] (q1) at (6, 0.8) {};
% \node[draw, circle, inner sep=2pt, color=teal,fill] (q2) at (7, 1) {};
% \node[draw, circle, inner sep=2pt, color=teal,fill] (q3) at (8, 1) {};
% \node[draw, circle, inner sep=2pt, color=teal,fill] (q4) at (9, 0.8) {};

% \node[draw, circle, inner sep=2pt, color=teal,fill] (p6) at (6,0) {};
% \node[draw, circle, inner sep=2pt, color=teal,fill] (p10) at (10,0) {};

% \node[draw, circle, inner sep=2pt, color=orange,fill] (p9) at (9,0) {};
% \node[draw, circle, inner sep=2pt, color=orange,fill] (p5) at (5,0) {};

% Draw edges for the path from p_5 to q1 to q2 to q3 to q4 to p_10
% \draw[thick] (p5) -- (q1) -- (q2) -- (q3) -- (q4) -- (p10);
% \draw[thick] (p6) -- (q2);

\node[draw=black, thick,dashed, rectangle, fit=(p1)(p2), inner sep=10pt, color=purple] {};
\node[draw=black, thick,dashed, rectangle, fit=(p4)(p5)(p6)(p7), inner sep=10pt, color=teal] {};
\node[draw=black, thick,dashed, rectangle, fit=(p8)(p9)(p10), inner sep=10pt, color=orange] {};
\end{tikzpicture}
% \end{document}

% Draw rectangular boxes around groups of vertices
% \node[] at (1.5,-1) {$P[1:2] = P[:2] =$};
% \node[] at (1.5,-1.5) {$P[p_1:p_2] = P[:p_2] =$};
% \node[] at (1.5,-2) {$P[:p_{-9}] = P[:-9]$};

% \node[] at (5.5,-1) {$P[5:7] = P[7:5] =$};
% \node[] at (5.5,-1.5) {$P[p_5:p_7] = P[p_7:p_5] =$};
% \node[] at (5.5,-2) {$P[5:-4] = P[-4:6]$};

% \node[] at (9,-1) {$P[8:10] = P[8:] =$};
% \node[] at (9,-1.5) {$P[p_8:p_{10}] = P[p_{10}:] =$};
% \node[] at (9,-2) {$P[p_{-3}:] = P[-3:]$};


==> star.tex <==
\begin{tikzpicture}
    \tikzstyle{vertex} = [draw, circle, inner sep=1.7pt,fill];
    \tikzstyle{edge} = [draw=Gray, thick];

    \node[vertex, label = below:$f$](x) at (0,0){};
    \node[vertex, label = above:$f_1^1$](f11) at (-0.5,0.5){};

    \node[vertex, label = below:$f_1^2$](f21) at (-0.5,-0.5){};
    \node[vertex, label = below:$f_2^2$](f22) at (-1.25,-0.5){};
    \node[vertex, label = below:$f_3^2$](f23) at (-2,-0.5){};
    \node[vertex, label = below:$f_4^2$](f24) at (-2.75,-0.5){};

    \node[vertex, label = below:$f_1^3$](f31) at (0.5,-0.5){};
    \node[vertex, label = below:$f_2^3$](f32) at (1.25,-0.5){};
    \node[vertex, label = below:$f_3^3$](f33) at (2,-0.5){};
    \node[vertex, label = below:$f_4^3$](f34) at (2.75,-0.5){};

    \node[vertex, label = above:$f_1^4$](f41) at (0.5,0.5){};
    \node[vertex, label = above:$f_2^4$](f42) at (1.25,0.5){};
    \node[vertex, label = above:$f_3^4$](f43) at (2,0.5){};
    \node[vertex, label = above:$f_4^4$](f44) at (2.75,0.5){};


    \draw[edge](x) -- (f11);
    \draw[edge](x) -- (f21);
    \draw[edge](x) -- (f31);
    \draw[edge](x) -- (f41);

    \draw[edge](f21) -- (f22);
    \draw[edge](f22) -- (f23);
    \draw[edge](f23) -- (f24);

    \draw[edge](f31) -- (f32);
    \draw[edge](f32) -- (f33);
    \draw[edge](f33) -- (f34);

    \draw[edge](f41) -- (f42);
    \draw[edge](f42) -- (f43);
    \draw[edge](f43) -- (f44);
\end{tikzpicture}

